Symmetries and Causality: Causal Effect Identification Beyond IID Data

We develop theory for the identification of complex causal queries from non-IID data. We propose a formal description of stochastic systems based on symmetries in data leaving causal mechanisms invariant. These symmetries become the source of statistical repetition for identification and mandate knowledge-transfer from observations to queries. The result is an abstract, simple and very general language for causal reasoning. We give descriptions of models and queries, and the formal infrastructure for their mathematically rigorous identification. The proposed structure enables a number of simplifying principles: A shared description of mechanisms and interventions, a duality of observed and queried structure, and the sub-division of the identification task into three steps - extraction, computation and query-expression. Our approach reproduces and matches standard theoretical results on IID data and transport of experimental and non-experimental data. By design, it additionally applies beyond IID data and captures complex causal queries not expressible via do- or soft-interventions.

==> figures/basic_kernels.tex <==
\colorlet{blockcolor}{black!10!white}
\colorlet{flipcolor}{black!10!blue}

\begin{tikzpicture}
	\draw (0,0) node (mu)[rectangle, fill=blockcolor, rounded corners, inner sep=0.4em]
		{$\mu$};	
	\draw (1,0) node (nu)[rectangle, fill=blockcolor, rounded corners, inner sep=0.4em]
		{$\nu$};	
	\draw (3.5,0) node (prod)[rectangle, fill=blockcolor, rounded corners, inner sep=0.4em]
		{$\mu\otimes\nu$};
	
	\draw (2.25,0.75) node (opProd) {$\otimes$};
	\draw [-, thick] (mu) edge[bend left] (opProd);
	\draw [-, thick] (nu) edge[bend left] (opProd);
	\draw [->, thick] (opProd) edge[bend left] (prod);
	
	\draw [->, thick] (prod) edge[bend left]
		node[pos=0.4,above]{$\disintLeft$} (nu);
	\draw (prod.south) node(edgeStart){};
	\draw [->, thick] (edgeStart) edge[bend left]
		node[pos=0.5,below]{$\marginalizeRight$} (mu);
%	
%	\draw (0,-1.35) node[align=center] {$P(X|Z=z)$,};
%	\draw (1,-1.8) node[align=center] {$P(Y|X=x,Z=z)$};
%	\draw (3.5,-1.35) node[align=center] {$P(X,Y|Z=z)$};
	\draw (5,0.3) node (anticausal)
		[anchor=west, rectangle, fill=blockcolor, rounded corners, inner sep=0.4em]
		{$(\nu\circ\mu) \otimes (\mu|\nu)$};	
	\draw [<->, thick,flipcolor] (prod) -- (anticausal);
	\draw (4.5,-0.1) node (mapping)[anchor=north west,align=left,flipcolor]{
			$X \times Y \rightarrow Y \times X$,\\
			$(x,y) \mapsto (y,x)$.
		};
\end{tikzpicture}


==> figures/embeddings.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{dorange}{orange!50!black}
\colorlet{c4}{dblue!20!white}
\colorlet{c3}{dgreen!20!white}
\colorlet{c1}{dyellow!20!white}
\colorlet{c2}{dpurple!20!white}
\colorlet{c5}{dorange!20!white}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}
	\draw (0,1) node (X0) {};
	\draw (0,0) node (Y0) {};
	\foreach \t  in {1,...,12}{
		\draw (\t,1) node (X\t) {$X$};
		\draw (\t,0) node (Y\t) {$Y$};
		
		\pgfmathsetmacro{\prev}{\t-1}
		\draw[->, very thick] (X\prev) -- (X\t);
		\draw[->, very thick] (Y\prev) -- (Y\t);
		\draw[->, very thick] (X\prev) + (0,-0.4em) -- (Y\t);
	}
	\draw (-0.5,0.5) node {$\cdots$};
	\draw (12.7,0.5) node {$\cdots$};
	
	
	\draw[dyellow] (2,1.5) node {OK};
	\draw[dpurple] (5,1.5) node {not injective};
	\draw[dgreen] (7.5,1.5) node {not (i)};
	\draw[dblue] (9.5,1.5) node {not (ii)};
	\draw[dorange] (11.5,1.5) node {not (iii)};
	
	\begin{scope}[yshift=-2cm]
		\draw (1,1) node[circle,draw, very thick, inner sep=0.2em](x1) {};
		\draw (2,1) node[circle,draw, very thick, inner sep=0.2em](x2) {};
		\draw (1,0) node[circle,draw, very thick, inner sep=0.2em](y1) {};
		
		\draw (3,1) node(x3) {$X$};
		\draw (2,0) node(y2) {$Y$};
		\draw (3,0) node(y3) {$Y$};
		
		\draw[->, very thick] (x2) -- (x3);
		\draw[->, very thick] (x1) -- (y2);
		\draw[->, very thick] (x2) -- (y3);
		\draw[->, very thick] (y1) -- (y2);
		\draw[->, very thick] (y2) -- (y3);
		
		\begin{pgfonlayer}{bg}			
			\draw[c1, line width=0.1cm] (x1) edge[bend right] (X1);
			\draw[c1, line width=0.1cm] (x2) edge[bend right] (X2);
			\draw[c1, line width=0.1cm] (x3) edge[bend right] (X3);
			\draw[c1, line width=0.1cm] (y1) edge[bend right] (Y1);
			\draw[c1, line width=0.1cm] (y2) edge[bend right] (Y2);
			\draw[c1, line width=0.1cm] (y3) edge[bend right] (Y3);			
		\end{pgfonlayer}
	\end{scope}
	\begin{scope}[xshift=3cm, yshift=-2cm]
		\draw (1,1) node[circle,draw, very thick, inner sep=0.2em](x1) {};
		\draw (2,1) node[circle,draw, very thick, inner sep=0.2em](x2) {};
		\draw (1,0) node[circle,draw, very thick, inner sep=0.2em](y1) {};
		
		\draw (3,1) node(x3) {$X$};
		\draw (2,0) node(y2) {$Y$};
		\draw (3,0) node(y3) {$Y$};
		
		\draw[->, very thick] (x2) -- (x3);
		\draw[->, very thick] (x1) -- (y2);
		\draw[->, very thick] (x2) -- (y3);
		\draw[->, very thick] (y1) -- (y2);
		\draw[->, very thick] (y2) -- (y3);
		
		\begin{pgfonlayer}{bg}
			\draw[c2, line width=0.1cm] (x1) edge[bend right] (X4);
			\draw[c2, line width=0.1cm] (x2) edge[bend right] (X5);
			\draw[c2, line width=0.1cm] (x3) edge[bend right] (X5);
			\draw[c2, line width=0.1cm] (y1) edge[bend right] (Y4);
			\draw[c2, line width=0.1cm] (y2) edge[bend right] (Y5);
			\draw[c2, line width=0.1cm] (y3) edge[bend right] (Y6);		
		\end{pgfonlayer}
	\end{scope}
	\begin{scope}[xshift=6cm, yshift=-2cm]
		\draw (1,1) node[circle,draw, very thick, inner sep=0.2em](x1) {};
		
		\draw (2,0) node(y2) {$Y$};
		
		\draw[->, very thick] (x1) -- (y2);
		
		\begin{pgfonlayer}{bg}
			\draw[c3, line width=0.1cm] (x1) edge[bend right] (X7);
			\draw[c3, line width=0.1cm] (y2) edge[bend right] (Y8);	
		\end{pgfonlayer}
	\end{scope}
	\begin{scope}[xshift=8cm, yshift=-2cm]
		\draw (1,1) node[circle,draw, very thick, inner sep=0.2em](x1) {};
		\draw (1,0) node[circle,draw, very thick, inner sep=0.2em](y1) {};
		
		\draw (2,1) node(x2) {$X$};
		\draw (2,0) node(y2) {$Y$};
		
		\draw[->, very thick] (x1) -- (x2);
		\draw[->, very thick] (y1) -- (y2);
		
		\begin{pgfonlayer}{bg}
			\draw[c4, line width=0.1cm] (x1) edge[bend right] (X9);
			\draw[c4, line width=0.1cm] (y2) edge[bend right] (Y10);	
			\draw[c4, line width=0.1cm] (x2) edge[bend right] (X10);
			\draw[c4, line width=0.1cm] (y1) edge[bend right] (Y9);	
		\end{pgfonlayer}
	\end{scope}
	
	\begin{scope}[xshift=10cm, yshift=-2cm]
		\draw (1,0) node[circle,draw, very thick, inner sep=0.2em](y1) {};
		
		\draw (2,0) node(y2) {$Y$};
		
		\draw[->, very thick] (y1) -- (y2);
		
		\begin{pgfonlayer}{bg}
			\draw[c5, line width=0.1cm] (y1) edge[bend right] (X11);
			\draw[c5, line width=0.1cm] (y2) edge[bend right] (X12);
		\end{pgfonlayer}
	\end{scope}
\end{tikzpicture}

==> figures/extraction.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{dorange}{orange!50!black}
\colorlet{c4}{dblue!20!white}
\colorlet{c3}{dgreen!20!white}
\colorlet{c1}{dyellow!20!white}
\colorlet{c2}{dpurple!20!white}
\colorlet{c5}{dorange!20!white}
\colorlet{dgray}{gray!50!black}
\colorlet{c0}{dgray!20!white}

\colorlet{b0}{c0!40!white}
\colorlet{b5}{c5!40!white}
\colorlet{b3}{c3!40!white}
\colorlet{b4}{c4!40!white}

\usetikzlibrary{decorations.pathmorphing}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}
	\draw (0,0) node (Igraph)
		{
			\begin{tikzpicture}[xscale=1.25]
				\draw (0,0) node (X)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick]
				{$X$};
				\draw (1,0) node (Z)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick]
				{$Z$};
				\draw (2,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick]
				{$Y$};
				\draw (1,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick, dashed]
				{$L$};
				
				\draw [->, very thick] (X) -- (Z);	
				\draw [->, very thick] (Z) -- (Y);	
				\draw [->, very thick] (L) -- (X);	
				\draw [->, very thick] (L) -- (Y);	
			\end{tikzpicture}
		};
		\draw (Igraph.north west) + (0,0.15) node (lI) [anchor=south west] {in $I$-graph:};
		\draw (Igraph.north east) + (0.5,0.15) node (lX) [anchor=south west] {start at $X$:};
		\draw (Igraph.north east) + (0.5,0) node (atX1) [anchor=north west] {			
			\begin{tikzpicture}[xscale=1.25]
				\draw (1,1) node(L)
				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em, anchor=center]{};
				
				\draw (0,0) node (X)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, fill=c0, thick, anchor=center]
				{$X$};	
				
				\draw [->, very thick] (L) -- (X);
				
				\draw[rounded corners, dpurple, dotted, very thick]
				(0.7,0.7) rectangle (1.3,1.3);	
			\end{tikzpicture}
		};
		\draw [->,line width=0.4em, c0] (atX1.east) + (0.2,0) --
			node[above, yshift=0.5em, dgray,align=center]{Absorb\\Parent}
			++(1.5,0);
		\draw (atX1.north east) + (1.9,0) node (atX2) [anchor=north west] {						
			\begin{tikzpicture}[xscale=1.25]
				\draw (1,1) node (L)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, dashed, fill=c0, thick]
				{$L$};
				
				\draw (0,0) node (X)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, fill=c0, thick]
				{$X$};	
				
				\draw [->, very thick] (L) -- (X);
			\end{tikzpicture}
		};		
		\draw (atX2.north east) + (0.5,0.15) node (lZ) [anchor=south west] {start at $Z$:};
		\draw (atX2.north east) + (0.5,-0.15) node (atZ) [anchor=north west] {	
			\begin{tikzpicture}[xscale=1.25]
				\draw (0,0) node(X)
				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em, anchor=center]
				{};
				
				\draw (1,0) node (Z)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, fill=c0, thick, anchor=center]
				{$Z$};	
				
				\draw (1,1) node[anchor=center, inner sep=0.4] {\vphantom{$L$}}; % force spacing
				
				\draw [->, very thick] (X) -- (Z);
			\end{tikzpicture}
		};
		\draw (Igraph.south west) + (0,-0.4) node (lY) [anchor=north west] {start at $Y$:};
		\draw (Igraph.south west) + (0,-0.75) node (atY1) [anchor=north west] {
			\begin{tikzpicture}[xscale=1.25]
				\draw (1,0) node(Z)
				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em, anchor=center]{};
				\draw (1,1) node(L)
				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em, anchor=center]{};
				
				\draw (2,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick, anchor=center]
				{$Y$};
				
				\draw [->, very thick] (Z) -- (Y);	
				\draw [->, very thick] (L) -- (Y);	
				
				\draw[rounded corners, dpurple, dotted, very thick]
				(0.7,0.7) rectangle (1.3,1.3);	
			\end{tikzpicture}
		};		
		\draw [->,line width=0.4em, c0] (atY1.east) + (0.2,0) --
			node[above, yshift=0.5em, dgray,align=center]{Absorb\\Parent}
		++(1.5,0);
		\draw (atY1.north east) + (1.9,0.3) node (atY2) [anchor=north west] {
			\begin{tikzpicture}[xscale=1.25]
				\draw (1,0) node(Z)
				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em,
				anchor=center]
				{};
				
				\draw (1,1) node (L)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, dashed, fill=c0, thick,
				anchor=center]
				{$L$};
				\draw (2,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick,
				anchor=center]
				{$Y$};
				
				\draw [->, very thick] (Z) -- (Y);
				\draw [->, very thick] (L) -- (Y);
				\draw [->, very thick, line join=round,
				decorate, decoration={
					zigzag,
					segment length=4,
					amplitude=.9,post=lineto,
					post length=2pt
				}] (L) -- (Z);
				
				
				\draw[rounded corners, dgreen, dashed, very thick]
				(0.6,-0.4) rectangle (1.4,1.5);	
			\end{tikzpicture}
		};
		\draw [->,line width=0.4em, c0] ([yshift=-0.2em] atY2.east) + (0.2,0) --
			node[above, yshift=0.5em, dgray,align=center]{Absorb\\Child}
			++(1.5,0);
		\draw (atY2.north east) + (1.9,0) node (atY3) [anchor=north west] {			
			\begin{tikzpicture}[xscale=1.25]
				\draw (1,0) node(Z)
				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em,
				anchor=center]
				{};
				
				\draw (0,0) node (X)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, fill=c0, thick,
				anchor=center]
				{$X$};	
				\draw (1,1) node (L)[rectangle, rounded corners, inner sep=0.4em,
				draw=dgray, dashed, fill=c0, thick,
				anchor=center]
				{$L$};
				\draw (2,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
				draw=dgray,	thick,
				anchor=center]
				{$Y$};
				
				\draw [->, very thick] (Z) -- (Y);
				\draw [->, very thick] (L) -- (Y);
				\draw [->, very thick] (L) -- (X);
				\draw [->, very thick, line join=round,
				decorate, decoration={
					zigzag,
					segment length=4,
					amplitude=.9,post=lineto,
					post length=2pt
				}] (X) -- (Z);
			\end{tikzpicture}
		};
%		\draw [->,line width=0.4em, c0] (atY3.east) + (0.2,0) --
%		node[above, yshift=0.5em, dgray]{$\graphObs$}
%		++(1.5,0);
%		\draw (atY3.north east) + (1.9,0) node (atY4) [anchor=north west] {				
%			\begin{tikzpicture}[xscale=1.25]
%				\draw (1,0) node(Z)
%				[circle, draw, very thick, inner sep=0.15em, outer sep=0.15em,
%				anchor=center]
%				{};
%				
%				\draw (0,0) node (X)[rectangle, rounded corners, inner sep=0.4em,
%				draw=dgray, fill=c0, thick,
%				anchor=center]
%				{$X$};	
%				\draw (1,1) node (L)[rectangle, rounded corners, inner sep=0.4em,
%				draw=dgray, dashed, fill=c0, thick,
%				anchor=center]
%				{$L$};
%				\draw (2,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
%				draw=dgray,	thick,
%				anchor=center]
%				{$Y$};
%				
%				\draw [->, very thick] (Z) -- (Y);
%				\draw [->, very thick] (L) -- (Y);
%				\draw [->, very thick] (L) -- (X);
%			\end{tikzpicture}
%		};
	\begin{pgfonlayer}{bg}			
		\draw[fill=b0, rounded corners, draw=c0] (lI.north west) rectangle
			(Igraph.south east);
		\draw[fill=b5, rounded corners, draw=c5] (lX.north west) rectangle
			(atX2.south east);
		\draw[fill=b3, rounded corners, draw=c3] (lZ.north west) rectangle
			(atZ.south east);
		\draw (atY3.south east) + (0,-0.4) node (pY4) {};
		\draw[fill=b4, rounded corners, draw=c4] (lY.north west) rectangle
			(pY4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frontdoor.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{dorange}{orange!50!black}
\colorlet{c4}{dblue!20!white}
\colorlet{c3}{dgreen!20!white}
\colorlet{c1}{dyellow!20!white}
\colorlet{c2}{dpurple!20!white}
\colorlet{c5}{dorange!20!white}
\colorlet{dgray}{gray!50!black}
\colorlet{c0}{dgray!20!white}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[xscale=1.25]
	\begin{scope}
		\draw (-0.15,1) node {(i)};
		
		\draw (0,0) node (X)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$X$};
		\draw (1,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen, thick]
		{$Z$};
		\draw (2,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Y$};
		
		\draw [->, very thick] (X) -- (Z);	
		\draw [->, very thick] (Z) -- (Y);	
		
		\draw [<->, very thick,dgray] (X) edge[bend left=2.5cm]
		node[pos=0.5,above,yshift=-0.4em]
		[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray, thick, dashed]{$L$} (Y);
	\end{scope}
	\begin{scope}[xshift=3cm]
		\draw (-0.15,1) node {(ii)};
		
		\draw (0,0) node (X)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$X$};
		\draw (1,0) node (Z)
		[circle, draw, very thick, inner sep=0.2em, outer sep=0.15em]{};
		\draw (2,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Y$};
		
		\draw [->, very thick] (Z) -- (Y);	
		
		\draw [<->, very thick,dgray] (X) edge[bend left=2.5cm]
		node[pos=0.5,above,yshift=-0.4em]
		[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray, thick, dashed]{$L$} (Y);
	\end{scope}
	\begin{scope}[xshift=6cm]
		\draw (-0.15,1) node {(iii)};
		
		\draw (0,0) node (X)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$X$};
		\draw (1,0) node (Z)
		[circle, draw, very thick, inner sep=0.2em, outer sep=0.15em]{};
		\draw (2,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Y$};
		
		\draw [->, very thick] (Z) -- (Y);	
		
		\draw [<->, very thick,dgray] (X) edge[bend left=2.5cm]
		node[pos=0.5,above,yshift=-0.4em]
		[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray, thick, dashed]{$L$} (Y);
	\end{scope}
	\begin{scope}[xshift=9cm]
		\draw (-0.15,1) node {(iv)};
		
		\draw (0,0) node (Z)
		[circle, draw, very thick, inner sep=0.2em, outer sep=0.15em]{};
		\draw (1,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Y$};
		
		\draw (1,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$L$};
		
		\draw [->, very thick] (Z) -- (Y);	
		\draw [->, very thick] (L) -- (Y);	
	\end{scope}
	\begin{scope}[yshift=-2cm]
		\draw (-0.15,1) node {(v)};
		
		\draw (0,0) node (X)
		[circle, draw, very thick, inner sep=0.2em, outer sep=0.15em]{};
		\draw (1,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Z$};
		
		\draw [->, very thick] (X) -- (Z);	
	\end{scope}
	\begin{scope}[yshift=-2cm, xshift=2.5cm]
		\draw (-0.15,1) node {(vi)};
		
		\draw (0,0) node (X)[rectangle, fill=c2, inner sep=0.4em,
		draw=dpurple,	thick]
		{$X_{\txt{do}}$};
	\end{scope}
	\begin{scope}[yshift=-2cm, xshift=4cm]
		\draw (-0.15,1) node {(vii)};
		
		\draw (0,0) node (X)[rectangle, fill=c2, inner sep=0.4em,
		draw=dpurple,	thick]
		{$X_{\txt{do}}$};
		\draw (1,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Z$};
		\draw (2,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Y$};
		
		\draw (2,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$L$};
		
		\draw [->, very thick] (X) -- (Z);	
		\draw [->, very thick] (Z) -- (Y);	
		\draw [->, very thick] (L) -- (Y);	
	\end{scope}
	\begin{scope}[yshift=-2cm, xshift=7.5cm]
		\draw (-0.15,1) node {(viii)};
		
		\draw (0,0) node (X)[rectangle, fill=c2, inner sep=0.4em,
		draw=dpurple,	thick]
		{$X_{\txt{do}}$};		
		\draw (1,0) node (Z)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$Z$};
		\draw (2,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dgreen,	thick]
		{$Y$};
		
		\draw (2,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$L$};
		
		\draw [->, very thick] (X) -- (Z);	
		\draw [->, very thick] (Z) -- (Y);	
		\draw [->, very thick] (L) -- (Y);	
	\end{scope}
\end{tikzpicture}

==> figures/graphical_operations.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{c1}{dblue!20!white}
\colorlet{c2}{dgreen!20!white}
\colorlet{c3}{dyellow!20!white}
\colorlet{c4}{dpurple!20!white}
\colorlet{dgray}{gray!50!black}
\colorlet{c0}{dgray!20!white}
\colorlet{b0}{c0!40!white}

\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}
	\begin{scope}[xshift=-0.5cm,yshift=-0.45cm, xscale=1.1, yscale=0.75]
	\draw[dgray, line width=0.2em, fill=white] (0,0) -- (4.5,0)
			-- (5.5,-0.5) -- (12,-0.5)
			-- (12, 3.5) -- (5.5, 3.5)
			-- (4.5, 3) -- (0,3) -- cycle;
	\end{scope}
	\draw[dgray, line width=0.2em, fill=white, opacity=0.85]
		(5.5, -0.5)  -- (5.5,1.8) -- (10.2,1.8) -- (10.2,-0.5)
		-- (12.5,-1.25)
		-- (12.5,-3.4) -- (6,-3.4) -- (6,-1.25) -- cycle;
		
	\draw[dgray, line width=0.2em, fill=white, opacity=0.85]
		(0, -3.25) -- (5, -3.25) -- (5.725,-3.15) -- (9.25,-3.15)
		-- (9.25, -1.25) -- (5.725,-1.25) -- (5,-1.1) -- (0,-1.1) -- cycle;
		
	\draw[->, very thick, line join=round,
	decorate, decoration={
		zigzag,
		segment length=8,
		amplitude=.9,post=lineto,
		post length=2pt
	}] (4.3,0.25) -- (5.25,0.25) node[above,pos=0.5, align=center]
	{\colorbox{white}{c-components}\\(L\,\ref{lemma:c_components:mt})};
	\draw[->, very thick, line join=round,
	decorate, decoration={
		zigzag,
		segment length=8,
		amplitude=.9,post=lineto,
		post length=2pt
	}] (8.75,-0.4) -- (9,-1.1) node[left,pos=0.5, align=center,xshift=-0.3em,yshift=-0.1em]
	{simplify\\(L\,\ref{def:simplify_simp})};
	\draw[->, very thick, line join=round,
	decorate, decoration={
		zigzag,
		segment length=8,
		amplitude=.9,post=lineto,
		post length=2pt
	}] (5.85,-2.5) -- (4.85,-2.5) node[above,pos=0.5, xshift=1.4em, align=center]
	{\colorbox{white}{c-components}\\(L\,\ref{lemma:c_components:mt})};
	\draw[->, very thick, line join=round,
	decorate, decoration={
		zigzag,
		segment length=8,
		amplitude=.9,post=lineto,
		post length=2pt
	}] (0.5,-4.75) -- (1.5,-4.75) node[above,pos=0.5,yshift=0.2em, align=center]
	{$2\times$glue\\(L.\,\ref{lemma:glue:mt})};
	
	\fill[rounded corners, fill=c0] (2.5,-5.75) rectangle (3.5,-3.65);
	\draw[dgray] (2.5,-3.65) node[anchor=north east] {\textbf{A}};	
	\fill[rounded corners, fill=c0] (5.625,-5.75) rectangle (6.625,-3.65);
	\draw[dgray] (5.625,-3.65) node[anchor=north east] {\textbf{B}};
	
	\begin{scope}[xscale=1.25]
		\draw (0,0) node (W)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue,	thick]
		{$W$};
		\draw (1,0) node (Z)[rectangle, fill=c2, rounded corners, inner sep=0.4em,
		draw=dgreen, thick]
		{$Z$};
		\draw (2,0) node (X)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue,	thick]
		{$X$};
		\draw (3,0) node (Y)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue,	thick]
		{$Y$};
		
		\draw [->, very thick] (W) -- (Z);	
		\draw [->, very thick] (Z) -- (X);	
		\draw [->, very thick] (X) -- (Y);
		
		\draw [<->, very thick,dblue] (W) edge[bend left=2.5cm]
		node[pos=0.6,above][rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue, thick, dashed]{$L_2$} (Y);
		\draw [<->, very thick, dblue] (W) edge[bend left=1.75cm]
		node[pos=0.5,above][rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue, thick, dashed]{$L_1$} (X);
	\end{scope}
	\begin{scope}[xshift=6.0cm]		
		\begin{scope}[xscale=1.25]
			\draw (0,0) node (W)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue,	thick]
			{$W$};
			\draw (1,0) node (Z)[circle,draw, very thick, inner sep=0.2em]
			{};
			\draw (2,0) node (X)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue,	thick]
			{$X$};
			\draw (3,0) node (Y)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue,	thick]
			{$Y$};
			
			\draw [->, very thick] (Z) -- (X);	
			\draw [->, very thick] (X) -- (Y);
			
			\draw [<->, very thick,dblue] (W) edge[bend left=2.5cm]
			node[pos=0.6,above][rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue, thick, dashed]{$L_2$} (Y);
			\draw [<->, very thick, dblue] (W) edge[bend left=1.75cm]
			node[pos=0.5,above][rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue, thick, dashed]{$L_1$} (X);
		\end{scope}		
		\draw (4.5,0.5) node{\textbf{\&}};
		\begin{scope}[xshift=5cm, yshift=0.5cm, xscale=1.25]			
			\draw (0,0) node (W)[circle,draw, very thick, inner sep=0.2em]
			{};
			\draw (1,0) node (Z)[rectangle, fill=c2, rounded corners, inner sep=0.4em,
			draw=dgreen, thick]
			{$Z$};
			
			\draw [->, very thick] (W) -- (Z);	
		\end{scope}
	\end{scope}
	\begin{scope}[xshift=7.25cm, yshift=-2.75cm]
		\begin{scope}[xshift=0.25cm, xscale=1.25]		
			\draw (-1,0) node (Z)[circle,draw, very thick, inner sep=0.2em]
			{};
			\draw (0,0) node (X)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue,	thick] {$X$};
			\draw (0,1) node (L1)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue, thick, dashed] {$L_1$};
			\draw (1,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dyellow, thick] {$Y$};
			\draw (1,1) node (L2)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dyellow, thick, dashed] {$L_2$};
			
			\draw [->, very thick] (Z) -- (X);
			\draw [->, very thick] (X) -- (Y);	
			\draw [->, very thick] (L1) -- (X);	
			\draw [->, very thick] (L2) -- (Y);	
		\end{scope}
		\draw (2.5,0.5) node{\textbf{\&}};
		\begin{scope}[xshift=4cm, xscale=1.25]		
			\draw (0,0) node (W)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue,	thick]
			{$W$};
			\draw (0.5,1) node (L1)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue, thick, dashed] {$L_1$};
			\draw (-0.5,1) node (L2)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue, thick, dashed] {$L_2$};
			
			\draw [->, very thick] (L1) -- (W);	
			\draw [->, very thick] (L2) -- (W);	
		\end{scope}		
	\end{scope}	
	\begin{scope}[xshift=1.25cm, yshift=-2.75cm]
		\begin{scope}[xshift=0.25cm, xscale=1.25]		
				\draw (-1,0) node (Z)[circle,draw, very thick, inner sep=0.2em]
			{};
			\draw (0,0) node (X)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue,	thick] {$X$};
			\draw (0,1) node (L1)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
			draw=dblue, thick, dashed] {$L_1$};			
			
			\draw[dgray] (L1.north west) node[anchor=north east] {\textbf{A}};
			
			\draw [->, very thick] (Z) -- (X);
			\draw [->, very thick] (L1) -- (X);	
		\end{scope}
		\draw (1.25,0.5) node{\textbf{\&}};
		\begin{scope}[xshift=3cm, xscale=1.25]		
			\draw (-1,0) node (X)[circle,draw, very thick, inner sep=0.2em]
			{};
			\draw (0,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dyellow,	thick] {$Y$};
			\draw (0,1) node (L2)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dyellow, thick, dashed] {$L_2$};
						
			\draw[dgray] (L2.north west) node[anchor=north east] {\textbf{B}};
			
			\draw [->, very thick] (X) -- (Y);
			\draw [->, very thick] (L2) -- (Y);	
		\end{scope}		
	\end{scope}
	\begin{scope}[xshift=3cm, yshift=-5.2cm, xscale=1.25]	
		\draw (-1,0) node (Z)[circle,draw, very thick, inner sep=0.2em]
		{};
		\draw (0,0) node (X)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue,	thick] {$X$};
		\draw (0,1) node (L1)[rectangle, fill=c1, rounded corners, inner sep=0.4em,
		draw=dblue, thick, dashed] {$L_1$};
		
		\draw [->, very thick] (Z) -- (X);
		\draw [->, very thick] (L1) -- (X);	
		
		\draw (2.5,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dyellow,	thick] {$Y$};
		\draw (2.5,1) node (L2)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
		draw=dyellow, thick, dashed] {$L_2$};
		
		\draw (1.25,0) node (Xsoft)[rectangle, fill=c4, inner sep=0.4em,
		draw=dpurple,	thick] {$\tilde{X}_{\txt{soft}}$};
		
		\draw[dgray] (Xsoft.north west) node[anchor=south west]{\textbf{C}};
		
		\draw [->, very thick] (X) -- (Xsoft);
		\draw [->, very thick] (Xsoft) -- (Y);
		\draw [->, very thick] (L2) -- (Y);	
	\end{scope}
\end{tikzpicture}

==> figures/intro_new.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{dorange}{orange!50!black}
\colorlet{c4}{dblue!20!white}
\colorlet{c3}{dgreen!20!white}
\colorlet{c1}{dyellow!20!white}
\colorlet{c2}{dpurple!20!white}
\colorlet{c5}{dorange!20!white}
\colorlet{dgray}{gray!50!black}
\colorlet{c0}{dgray!20!white}
\colorlet{b0}{c0!40!white}
\colorlet{b5}{c5!40!white}
\colorlet{b3}{c3!40!white}
\colorlet{b4}{c4!40!white}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{minipage}{\textwidth}
	\raggedright

\begin{tikzpicture}[xscale=1.25]
	\draw (-1.25,-0.25) node[rotate=90, fill=c0, anchor=south, inner ysep=0.0em,
	inner xsep=0.7cm, text height={height("D")+2pt}]{Dataset (1)};
	
	\draw (-0.8,0) node(past)[inner sep=0.1em] {$\cdots$};
	
	\draw (0,0) node (X0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$X$} node[anchor=north, yshift=-1em]{$t_0$};
	\draw (1,0) node (Z0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen, thick]
	{$Z$} node[anchor=north, yshift=-1em]{$t_0+1$};
	\draw (2,0) node (Y0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$Y$} node[anchor=north, yshift=-1em]{$t_0+2$};
	
	\draw (0,1) node(L0)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]{$L_1$};
	
	\draw [->, very thick] (past) -- (X0);	
	\draw [->, very thick] (X0) -- (Z0);	
	\draw [->, very thick] (Z0) -- (Y0);	
	
	\draw [->, very thick] (L0) -- (X0);	
	\draw [->, very thick] (L0) edge[bend left] (Y0);
	
	\foreach \s in {1,...,4}{		
		\draw (2+1.5*\s, 0.75) node (p\s) [outer sep=0, inner sep=0, yshift=-0.5em] {\scalebox{0.4}[0.4]{
		\begin{tikzpicture}[xscale=1.25]
			\pgfmathsetmacro{\tx}{int(3*\s)}
			\pgfmathsetmacro{\tz}{int(3*\s+1)}
			\pgfmathsetmacro{\ty}{int(3*\s+2)}			
			\draw (0,0) node (X\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$X$} node[anchor=north, yshift=-1em]{$t_0+\tx$};
			\draw (1,0) node (Z\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen, thick]
			{$Z$} node[anchor=north, yshift=-1em]{$t_0+\tz$};
			\draw (2,0) node (Y\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$Y$} node[anchor=north, yshift=-1em]{$t_0+\ty$};
			
			\draw (0,1) node(L\s)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
			draw=dgray, thick, dashed]{$L_1$};
			
%			\pgfmathsetmacro{\past}{int(\s-1)}		[other tikzpicture...]
%			\draw [->, very thick] (Y\past) -- (X\s);	
			\draw [->, very thick] (X\s) -- (Z\s);	
			\draw [->, very thick] (Z\s) -- (Y\s);				
			
			\draw [->, very thick] (L\s) -- (X\s);	
			\draw [->, very thick] (L\s) edge[bend left] (Y\s);
		\end{tikzpicture}
		}};	
%		\pgfmathsetmacro{\idx}{int(\s+2)}
%		\draw (4.25+1.78*\s, 0.1) node {$s_{\idx}$};
	}
	\draw[->, thick] (Y0.east) -- ([yshift=0.6em] p1.south west);
	\draw[->, thick] ([yshift=0.6em] p1.south east) -- ([yshift=0.6em] p2.south west);
	\draw[->, thick] ([yshift=0.6em] p2.south east) -- ([yshift=0.6em] p3.south west);
	\draw[->, thick] ([yshift=0.6em] p3.south east) -- ([yshift=0.6em] p4.south west);
	\draw[->, thick] ([yshift=0.6em] p4.south east) -- ++(0.3,0) node [anchor=west,
		inner sep=0.1em]{$\cdots$};
	
	\begin{scope}[xshift=5cm, yshift=-1.5cm]
		\draw[c4, fill=b4, rounded corners] (-1.5,-0.5) rectangle (2.75, 1.5);
		\draw (-1.45,1.45) node[dblue, anchor=north west] {Learn:};
		
		\draw (-1,0) node(past) [circle,draw, very thick, inner sep=0.2em] {};
		
		\draw (0,0) node (X0)[circle, fill=c4, inner sep=0.2em,	draw=dblue,	thick]
		{$X$};
		\draw (1,0) node(Z0) [circle,draw, very thick, inner sep=0.2em] {};
		\draw (2,0) node (Y0)[circle, fill=c4, inner sep=0.2em,	draw=dblue,	thick]
		{$Y$};
		
		\draw [->, very thick] (past) -- (X0);	
		\draw [->, very thick] (Z0) -- (Y0);	
		
		\draw [<->, very thick,dgray] (X0) edge[bend left=2.5cm]
		node[pos=0.5,above,yshift=-0.4em][rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray, thick, dashed]{$L_1$} (Y0);
	\end{scope}
	%\draw[dgray, thick] (-0.5, -2.25) -- (9,-2.25);
	
%	\begin{scope}[xshift=4cm, yshift=-1.65cm]
%		\draw (3,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
%		draw=dgray,	thick, dashed]
%		{$Y$};
%		\draw (3,1) node (L2)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
%		draw=dgray,	thick, dashed]
%		{$L_2$};
%		\draw (2,0) node (X)[rectangle, fill=c2, rounded corners, inner sep=0.4em,
%		draw=dpurple,	thick, dashed]
%		{$X^{\txt{do}}$};
%		
%		\draw [->, very thick] (X) -- (Y);
%		\draw [->, very thick] (L2) -- (Y);
%	\end{scope}
%	\draw (9,-1.15) node  [align=left] {Query (at $s=*$) is\\also part of $I$-graph.};
%	
%	\draw (2,-1.5) node(V)[align=center]
%	{"observed" $i\in\viewportEventual$\\(solid\,/\,green)};
%	\draw[line width=0.2cm, ->, c3] (V) edge[bend left] ([yshift=-0.1cm]W.south);
%	\draw[line width=0.2cm, ->, c3] (V) edge[bend right] (5,0.25);
\end{tikzpicture}

\vspace*{0.5em}
\hrule
\vspace*{0.5em}

\begin{tikzpicture}[xscale=1.25]	
	\draw (-0.5,0.2) node[rotate=90, fill=c0, anchor=south, inner ysep=0.0em,
	inner xsep=0.1cm, text height={height("D")+2pt}]{Dataset (2)};
	
	\draw (0,0) node (X)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$X_2$};
	\draw (2,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$Z_2$};
	
	\draw [->, very thick] (X) -- (Z) node[pos=0.5,below,yshift=-1em]{sample 0};
	
	\draw [<->, very thick,dgray] (X) edge[bend left=2.5cm]
	node[pos=0.5,above,yshift=-0.4em][rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]{$L_2$} (Z);
	
	\foreach \s in {1,...,4}{		
		\draw (2.5+1.5*\s, 0.75) node (p\s) [outer sep=0, inner sep=0] {\scalebox{0.4}[0.4]{
				\begin{tikzpicture}[xscale=1.25]	
					\draw[dgray, thick] (-1,-1) -- (-1,1);
							
					\draw (0,0) node (X)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
					draw=dgreen,	thick]
					{$X_2$};
					\draw (2,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
					draw=dgreen,	thick]
					{$Z_2$};
					
					\draw [->, very thick] (X) -- (Z) node[pos=0.5,below,yshift=-1em]{sample \s};
					
					\draw [<->, very thick,dgray] (X) edge[bend left=2.5cm]
					node[pos=0.5,above,yshift=-0.4em][rectangle, fill=c0, rounded corners, inner sep=0.4em,
					draw=dgray, thick, dashed]{$L_2$} (Z);
				\end{tikzpicture}
		}};	
		%		\pgfmathsetmacro{\idx}{int(\s+2)}
		%		\draw (4.25+1.78*\s, 0.1) node {$s_{\idx}$};
	}
	
	\draw ([yshift=0.25em] p4.south east)+(0.3,0) node [anchor=west]
		{$\cdots$};
	
	%	\begin{scope}[xshift=4cm, yshift=-1.65cm]
		%		\draw (3,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		%		draw=dgray,	thick, dashed]
		%		{$Y$};
		%		\draw (3,1) node (L2)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		%		draw=dgray,	thick, dashed]
		%		{$L_2$};
		%		\draw (2,0) node (X)[rectangle, fill=c2, rounded corners, inner sep=0.4em,
		%		draw=dpurple,	thick, dashed]
		%		{$X^{\txt{do}}$};
		%		
		%		\draw [->, very thick] (X) -- (Y);
		%		\draw [->, very thick] (L2) -- (Y);
		%	\end{scope}
	%	\draw (9,-1.15) node  [align=left] {Query (at $s=*$) is\\also part of $I$-graph.};
	%	
	%	\draw (2,-1.5) node(V)[align=center]
	%	{"observed" $i\in\viewportEventual$\\(solid\,/\,green)};
	%	\draw[line width=0.2cm, ->, c3] (V) edge[bend left] ([yshift=-0.1cm]W.south);
	%	\draw[line width=0.2cm, ->, c3] (V) edge[bend right] (5,0.25);
	
	%\draw[dgray, thick, dashed] (0, -1) -- (9.5,-1);
\end{tikzpicture}
\vspace*{0.25em}
\hrule
\vspace*{0.5em}

\begin{tikzpicture}[xscale=1.25]	
	\draw (-0.6,-0.3) node[rotate=90, fill=c0, anchor=south, inner ysep=0.0em,
	inner xsep=0.8cm, text height={height("D")+2pt}]{Dataset (3)};
	
	\draw (0,0) node (X)[rectangle, fill=c2, inner sep=0.4em,
	draw=dpurple,	thick]
	{$X_{\txt{do}}$};
	\draw (2,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$Z_2$};
	\draw (2,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, dashed, thick]
	{$L_2$};
	
	
	\draw [->, very thick] (X) -- (Z) node[pos=0.5,below,yshift=-1em]{sample 0};	
	\draw [->, very thick] (L) -- (Z);	
	
	\foreach \s in {1,...,4}{		
		\draw (2.5+1.5*\s, 0.75) node (p\s) [outer sep=0, inner sep=0] {\scalebox{0.4}[0.4]{
				\begin{tikzpicture}[xscale=1.25]	
					\draw[dgray, thick] (-1,-1) -- (-1,1);
							
					\draw (0,0) node (X)[rectangle, fill=c2, inner sep=0.4em,
					draw=dpurple,	thick]
					{$X_{\txt{do}}$};
					\draw (2,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
					draw=dgreen,	thick]
					{$Z_2$};
					\draw (2,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
					draw=dgray, dashed, thick]
					{$L_2$};
					
					
					\draw [->, very thick] (X) -- (Z) node[pos=0.5,below,yshift=-1em]{sample \s};
					\draw [->, very thick] (L) -- (Z);	
				\end{tikzpicture}
		}};	
		%		\pgfmathsetmacro{\idx}{int(\s+2)}
		%		\draw (4.25+1.78*\s, 0.1) node {$s_{\idx}$};
	}
	
	\draw ([yshift=0.25em] p4.south east)+(0.2,0) node [anchor=west]
	{$\cdots$};
	
	
	
	\begin{scope}[xshift=5cm, yshift=-1.5cm]
		\draw[c4, fill=b4, rounded corners] (0.25,-0.5) rectangle (2.75, 1.5);
		\draw (0.3,1.45) node[dblue, anchor=north west] {Learn:};
		
		\draw (1,0) node (X) [circle,draw, very thick, inner sep=0.2em] {};
		\draw (2,0) node (Z)[circle, fill=c4, inner sep=0.2em,	draw=dblue,	thick]
		{$Z_2$};
		\draw (2,1) node (L)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray, dashed, thick]
		{$L_2$};
		
		
		\draw [->, very thick] (X) -- (Z);	
		\draw [->, very thick] (L) -- (Z);	
	\end{scope}
	
	%	\begin{scope}[xshift=4cm, yshift=-1.65cm]
		%		\draw (3,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		%		draw=dgray,	thick, dashed]
		%		{$Y$};
		%		\draw (3,1) node (L2)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		%		draw=dgray,	thick, dashed]
		%		{$L_2$};
		%		\draw (2,0) node (X)[rectangle, fill=c2, rounded corners, inner sep=0.4em,
		%		draw=dpurple,	thick, dashed]
		%		{$X^{\txt{do}}$};
		%		
		%		\draw [->, very thick] (X) -- (Y);
		%		\draw [->, very thick] (L2) -- (Y);
		%	\end{scope}
	%	\draw (9,-1.15) node  [align=left] {Query (at $s=*$) is\\also part of $I$-graph.};
	%	
	%	\draw (2,-1.5) node(V)[align=center]
	%	{"observed" $i\in\viewportEventual$\\(solid\,/\,green)};
	%	\draw[line width=0.2cm, ->, c3] (V) edge[bend left] ([yshift=-0.1cm]W.south);
	%	\draw[line width=0.2cm, ->, c3] (V) edge[bend right] (5,0.25);
	
	%\draw[dgray, thick] (0, -2.25) -- (9.5,-2.25);
\end{tikzpicture}

\vspace*{0.5em}
\hrule
\vspace*{0.5em}

\begin{tikzpicture}[xscale=1.25]
	\draw[c0, fill=b0, line width=0.2em] (-1.75,-1.5) rectangle (9, 1.5);
	\draw (-1.7,1.45) node[dgray, anchor=north west] {\textbf{Query:}};
	
	\draw (-1,0) node (past)[rectangle, fill=c2, inner sep=0.4em,
	draw=dpurple,	thick]
	{$Y_{\txt{init}}$};
	
	\draw (0,0) node (X0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$X$};
	\draw (1,0) node (Z0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen, thick]
	{$Z_2$};
	\draw (2,0) node (Y0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$Y$};
	\draw (1,-1) node (L0)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, dashed, thick]
	{$L_2$};
	\draw (0,1) node (L10)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, dashed, thick]
	{$L_1$};
	
	
	\draw [->, very thick] (past) -- (X0);	
	\draw [->, very thick] (X0) -- (Z0);	
	\draw [->, very thick] (Z0) -- (Y0);	
	\draw [->, very thick] (L0) -- (Z0);	
	\draw [->, very thick] (L10) -- (X0);	
	\draw [->, very thick] (L10) edge[bend left] (Y0);

	
	\foreach \s in {1,...,2}{		
		\draw (2+1.5*\s, 0.5) node (p\s) [outer sep=0, inner sep=0] {\scalebox{0.4}[0.4]{
				\begin{tikzpicture}[xscale=1.25]			
					\draw (0,0) node (X\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
					draw=dgreen,	thick]
					{$X$};
					\draw (1,0) node (Z\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
					draw=dgreen, thick]
					{$Z_2$};
					\draw (2,0) node (Y\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
					draw=dgreen,	thick]
					{$Y$};
					\draw (1,-1) node (L\s)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
					draw=dgray, dashed, thick]
					{$L_2$};	
					\draw (0,1) node (L1\s)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
					draw=dgray, dashed, thick]
					{$L_1$};				
					%			\pgfmathsetmacro{\past}{int(\s-1)}		[other tikzpicture...]
					%			\draw [->, very thick] (Y\past) -- (X\s);	
					\draw [->, very thick] (X\s) -- (Z\s);	
					\draw [->, very thick] (Z\s) -- (Y\s);	
					\draw [->, very thick] (L\s) -- (Z\s);	
					
					\draw [->, very thick] (L1\s) -- (X\s);	
					\draw [->, very thick] (L1\s) edge[bend left] (Y\s);
				\end{tikzpicture}
		}};	
		%		\pgfmathsetmacro{\idx}{int(\s+2)}
		%		\draw (4.25+1.78*\s, 0.1) node {$s_{\idx}$};
	}
	\draw[->, thick] (Y0.east) -- ([yshift=1.4em] p1.south west);
	\draw[->, thick] ([yshift=1.4em] p1.south east) -- ([yshift=1.4em] p2.south west);

	\begin{scope}[xshift=-0.5cm]
	\draw (7,0) node (Xq)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$X$};
	\draw (8,0) node (Zq)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen, thick]
	{$Z_2$};
	\draw (9,0) node (Yq)[circle, fill=c4, inner sep=0.2em,
	draw=dblue,	thick]
	{$Y$};
	\draw (8,-1) node (Lq)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, dashed, thick]
	{$L_2$};
	
	\draw (7,1) node (L1q)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, dashed, thick]
	{$L_1$};
		
	\draw[->, thick] ([yshift=1.4em] p2.south east) -- (Xq);
	\draw [->, very thick] (Xq) -- (Zq);	
	\draw [->, very thick] (Zq) -- (Yq);	
	\draw [->, very thick] (Lq) -- (Zq);	
	
	\draw [->, very thick] (L1q) -- (Xq);	
	\draw [->, very thick] (L1q) edge[bend left] (Yq);
	
	\end{scope}
%	\draw (1,0) node (Z0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
%	draw=dgreen, thick]
%	{$Z_2$};
%	\draw (2,0) node (Y0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
%	draw=dgreen,	thick]
%	{$Y$};
%	\draw (1,-1) node (L0)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
%	draw=dgray, dashed, thick]
%	{$L_2$};
%	
%	
%	\draw [->, very thick] (past) -- (X0);	
%	\draw [->, very thick] (X0) -- (Z0);	
%	\draw [->, very thick] (Z0) -- (Y0);	
%	\draw [->, very thick] (L0) -- (Z0);	
%	
%	\draw [<->, very thick,dgray] (X0) edge[bend left=2.5cm]
%	node[pos=0.5,above,yshift=-0.4em][rectangle, fill=c0, rounded corners, inner sep=0.4em,
%	draw=dgray, thick, dashed]{$L_1$} (Y0);
	
	%	\begin{scope}[xshift=4cm, yshift=-1.65cm]
		%		\draw (3,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		%		draw=dgray,	thick, dashed]
		%		{$Y$};
		%		\draw (3,1) node (L2)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		%		draw=dgray,	thick, dashed]
		%		{$L_2$};
		%		\draw (2,0) node (X)[rectangle, fill=c2, rounded corners, inner sep=0.4em,
		%		draw=dpurple,	thick, dashed]
		%		{$X^{\txt{do}}$};
		%		
		%		\draw [->, very thick] (X) -- (Y);
		%		\draw [->, very thick] (L2) -- (Y);
		%	\end{scope}
	%	\draw (9,-1.15) node  [align=left] {Query (at $s=*$) is\\also part of $I$-graph.};
	%	
	%	\draw (2,-1.5) node(V)[align=center]
	%	{"observed" $i\in\viewportEventual$\\(solid\,/\,green)};
	%	\draw[line width=0.2cm, ->, c3] (V) edge[bend left] ([yshift=-0.1cm]W.south);
	%	\draw[line width=0.2cm, ->, c3] (V) edge[bend right] (5,0.25);
\end{tikzpicture}
\end{minipage}

==> figures/multi_level_example.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{dorange}{orange!50!black}
\colorlet{c4}{dblue!20!white}
\colorlet{c3}{dgreen!20!white}
\colorlet{c1}{dyellow!20!white}
\colorlet{c2}{dpurple!20!white}
\colorlet{c5}{dorange!20!white}
\colorlet{dgray}{gray!50!black}
\colorlet{c0}{dgray!20!white}
\colorlet{b0}{c0!40!white}
\colorlet{b5}{c5!40!white}
\colorlet{b3}{c3!40!white}
\colorlet{b4}{c4!40!white}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{minipage}{\textwidth}
	\centering

\begin{tikzpicture}[xscale=1.25]
	
	\draw (0,0) node (C1)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]
	{$C_{\txt{sediment}}$};
	
	\draw (2,0) node (C2)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]
	{$C_{\txt{geom}}$};
	
%	\draw (1,0) node (Z0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
%	draw=dgreen, thick]
%	{$Z$};
%	\draw (2,0) node (Y0)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
%	draw=dgreen,	thick]
%	{$Y$};
	
	\draw [->, very thick] (C1) -- (C2);
	
	\foreach \s in {1,...,4}{		
		\draw (-1+1.5*\s, 1.5)
			node (p\s) [outer sep=0, inner sep=0] {\scalebox{0.4}[0.4]{
		\begin{tikzpicture}[xscale=1.25]			
			\draw (0,1) node (X\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$X$};
			\draw (0,0) node (Y\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$Y$};
			
			\draw [->, very thick] (X\s) -- (Y\s);	
		\end{tikzpicture}
		}};	
	}
	\draw[->, thick] (C2.north) -- ([yshift=-0.1em] p1.south);
%	\draw[->, thick] ([yshift=0.25em] p1.south east) -- ([yshift=0.25em] p2.south west);
	\draw[->, thick] (C2.north) -- ([yshift=-0.1em] p2.south);
%	\draw[->, thick] ([yshift=0.25em] p2.south east) -- ([yshift=0.25em] p3.south west);
	\draw[->, thick] (C2.north) -- ([yshift=-0.1em] p3.south);
%	\draw[->, thick] ([yshift=0.25em] p3.south east) -- ([yshift=0.25em] p4.south west);
	\draw[->, thick] (C2.north) -- ([yshift=-0.1em] p4.south);
%	\draw[->, thick] ([yshift=0.25em] p4.south east) -- ++(0.5,0) node [anchor=west] {$\cdots$};
	\draw ([xshift=1cm] p4.south east) node {$\cdots$};
		
		
	
	\draw (1,-1) node (Xa)[rectangle, fill=c2, inner sep=0.4em,
		draw=dpurple,	thick]	{$X'$};
	\draw (2,-1) node (Ya)[circle, fill=c4, inner sep=0.2em,	draw=dblue,	thick]
		{$Y_1$};
	\draw[->, thick] (Xa) -- (Ya);
	\draw[->, thick] (C2) -- (Ya);
	
	
	
	\draw (0,-2) node (C2b)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]
	{$C_{\txt{geom}}$};
	\draw (-1,-3) node (Xb)[rectangle, fill=c2, inner sep=0.4em,
	draw=dpurple,	thick]	{$X'$};
	\draw (0,-3) node (Yb)[circle, fill=c4, inner sep=0.2em,	draw=dblue,	thick]
	{$Y_2$};
	
	\draw[->, thick] (Xb) -- (Yb);
	\draw[->, thick] (C2b) -- (Yb);
	\draw[->, thick] (C1) -- (C2b);
	
	
	\draw (4,-2) node (C1c)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]
	{$C_{\txt{sediment}}$};
	\draw (6,-2) node (C2c)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]
	{$C_{\txt{geom}}$};
	\draw (5,-3) node (Xc)[rectangle, fill=c2, inner sep=0.4em,
	draw=dpurple,	thick]	{$X'$};
	\draw (6,-3) node (Yc)[circle, fill=c4, inner sep=0.2em,	draw=dblue,	thick]
	{$Y_3$};
	
	\draw[->, thick] (Xc) -- (Yc);
	\draw[->, thick] (C2c) -- (Yc);
	\draw[->, thick] (C1c) -- (C2c);
\end{tikzpicture}

\end{minipage}

==> figures/mz_transport.tex <==
% Example from \citep[Fig. 1 c,\,d (p.\,3)]{bareinboim2012TransportCompleteness}:\\
\colorlet{context}{black!20!orange}
%
\begin{tabular}[c]{m{0.14\textwidth}||m{0.24\textwidth}|m{0.24\textwidth}|m{0.24\textwidth}}
	\toprule
	& $\pi^*$ (target) & $\pi^1$ & $\pi^2$\\\midrule
	Selection-\newline
	Diagram
	$D_i$
	&
	&
	\begin{tikzpicture}
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) {$Z_1$};		
		\draw (1,0) node(Z2) [circle, fill=lightgray, inner sep=0.1em] {$Z_2$};	
		\draw (2,0) node(Y) {$Y$};
		\draw (-0.7,0.25) node (S1) [fill,rectangle] {};
		\draw (0.8,-0.75) node (S2) [fill,rectangle] {};
		
		\draw[->] (Z1) -- (X);		
		\draw[->] (X) -- (Z2);		
		\draw[->] (Z2) -- (Y);
		\draw[->] (S1) -- (Z1);
		\draw[->] (S2) -- (Z2);
		
		\draw[<->,blue] (Z1) edge[bend left] (X);
		\draw[<->,blue] (Z1) edge[bend left] (Z2);
		\draw[<->,blue] (Z1) edge[bend left] (Y);
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) [circle, fill=lightgray, inner sep=0.1em] {$Z_1$};		
		\draw (1,0) node(Z2) {$Z_2$};	
		\draw (2,0) node(Y) {$Y$};
		\draw (1.8,-0.75) node (S3) [fill,rectangle] {};
		
		\draw[->] (Z1) -- (X);		
		\draw[->] (X) -- (Z2);		
		\draw[->] (Z2) -- (Y);
		\draw[->] (S3) -- (Y);
		
		\draw[<->,blue] (Z1) edge[bend left] (X);
		\draw[<->,blue] (Z1) edge[bend left] (Z2);
		\draw[<->,blue] (Z1) edge[bend left] (Y);
	\end{tikzpicture}
	\\\midrule
	Observations
	&
	%$c=(\pi^*,Z'=\emptyset)$:
	\begin{tikzpicture}
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) {$Z_1$};		
		\draw (1,0) node(Z2) {$Z_2$};	
		\draw (2,0) node(Y) {$Y$};
		
		\draw[->] (Z1) -- (X);		
		\draw[->] (X) -- (Z2);		
		\draw[->] (Z2) -- (Y);
		
		\draw[<->,blue] (Z1) edge[bend left] (X);
		\draw[<->,blue] (Z1) edge[bend left] (Z2);
		\draw[<->,blue] (Z1) edge[bend left] (Y);
	\end{tikzpicture}
	&
	%$c=(\pi_1,Z'=\emptyset)$:\\
	\begin{tikzpicture}
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) {\textcolor{context}{$Z_1'$}};		
		\draw (1,0) node(Z2) {\textcolor{context}{$Z_2'$}};
		\draw (2,0) node(Y) {$Y$};
		
		\draw[->] (Z1) -- (X);		
		\draw[->] (X) -- (Z2);		
		\draw[->] (Z2) -- (Y);
		
		\draw[<->,blue] (Z1) edge[bend left] (X);
		\draw[<->,blue] (Z1) edge[bend left] (Z2);
		\draw[<->,blue] (Z1) edge[bend left] (Y);
	\end{tikzpicture}
	&	
	%$c=(\pi_2,Z'=\emptyset)$:\\
	\begin{tikzpicture}
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) {$Z_1$};		
		\draw (1,0) node(Z2) {$Z_2$};
		\draw (2,0) node(Y) {\textcolor{context}{$Y'$}};
		
		\draw[->] (Z1) -- (X);		
		\draw[->] (X) -- (Z2);		
		\draw[->] (Z2) -- (Y);
		
		\draw[<->,blue] (Z1) edge[bend left] (X);
		\draw[<->,blue] (Z1) edge[bend left] (Z2);
		\draw[<->,blue] (Z1) edge[bend left] (Y);
	\end{tikzpicture}
%
	\\
%
	Intervention
	&
	% Query:
	\begin{tikzpicture}
		\draw (0.5, 1.5) node {Query:};
		
		\draw (0,0) node(X) {\textcolor{context}{$X^{\txt{do}}$}};
		\draw (1,0) node(Z2) {$Z_2$};	
		\draw (2,0) node(Y) {$Y$};
		
		\draw (1.3,0.75) node(L2) {\textcolor{blue}{$L_2$}};
		\draw (2.3,0.75) node(L3) {\textcolor{blue}{$L_3$}};
		
		\draw[->] (X) -- (Z2);		
		\draw[->] (Z2) -- (Y);
		
		\draw[->,blue] (L2) -- (Z2);
		\draw[->,blue] (L3) -- (Y);
	\end{tikzpicture}
	&
	%$c=(\pi_1,Z'=\{Z_2\})$:\\
	\begin{tikzpicture}
		\draw (0.5, 1.5) node {Experiment:};
		
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) {\textcolor{context}{$Z_1'$}};		
		\draw (1,0) node(Z2) {\textcolor{context}{$Z_2^{\txt{do}}$}};
		\draw (2,0) node(Y) {$Y$};
		\draw (0.8,0.5) node(L) {\textcolor{blue}{$L_2$}};
		
		\draw[->] (Z1) -- (X);			
		\draw[->] (Z2) -- (Y);
		
		\draw[<->,blue] (Z1) edge[bend left] (X);
		\draw[->,blue] (L) -- (Z1);
		\draw[<->,blue] (Z1) edge[bend left] (Y);
	\end{tikzpicture}
	&	
	%$c=(\pi_2,Z'=\{Z_2\})$:\\
	\begin{tikzpicture}
		\draw (0.5, 1.5) node {Experiment:};
		
		\draw (0,0) node(X) {$X$};
		\draw (-0.5,1) node(Z1) {\textcolor{context}{$Z_1^{\txt{do}}$}};		
		\draw (1,0) node(Z2) {$Z_2$};
		\draw (2,0) node(Y) {\textcolor{context}{$Y'$}};
		
		\draw (0.3,0.75) node(L1) {\textcolor{blue}{$L_1$}};
		\draw (1.3,0.75) node(L2) {\textcolor{blue}{$L_2$}};
		\draw (2.3,0.75) node(L3) {\textcolor{blue}{$L_3$}};
		
		\draw[->] (Z1) -- (X);	
		\draw[->] (X) -- (Z2);				
		\draw[->] (Z2) -- (Y);
		
		\draw[->,blue] (L1) -- (X);
		\draw[->,blue] (L2) -- (Z2);
		\draw[->,blue] (L3) -- (Y);
	\end{tikzpicture}
	\\\midrule
	Extract
	&
		$X^{\txt{do}} \in \mathcal{F}^{\txt{known}}$,\newline
		glue query from\newline
		known and extracted.
	&
	%Extract (c-subgraph):
	\hspace*{1.5em}
	\begin{tikzpicture}
		\draw (1,0) node(Z2) {$\circ$};	
		\draw (2,0) node(Y) {$Y$};
		
		\draw (2.3,0.75) node(L3) {\textcolor{blue}{$L_3$}};
		
		\draw[->] (Z2) -- (Y);
		
		\draw[->,blue] (L3) -- (Y);
	\end{tikzpicture}
	&	
	%Extract (c-subgraph):\\
	\hspace*{1.5em}
	\begin{tikzpicture}
		\draw (0,0) node(X) {$\circ$};
		\draw (1,0) node(Z2) {$Z_2$};	
		
		\draw (1.3,0.75) node(L2) {\textcolor{blue}{$L_2$}};
		
		\draw[->] (X) -- (Z2);
		
		\draw[->,blue] (L2) -- (Z2);
	\end{tikzpicture}
	\\\bottomrule
\end{tabular}
%
%\begin{minipage}{0.2\textwidth}
%	$c=(\pi^*,Z'=\emptyset)$:\\
%	\begin{tikzpicture}
%		\draw (0,0) node(X) {$X$};
%		\draw (-0.5,1) node(Z1) {$Z_1$};		
%		\draw (1,0) node(Z2) {$Z_2$};	
%		\draw (2,0) node(Y) {$Y$};
%		
%		\draw[->] (Z1) -- (X);		
%		\draw[->] (X) -- (Z2);		
%		\draw[->] (Z2) -- (Y);
%		
%		\draw[<->,blue] (Z1) edge[bend left] (X);
%		\draw[<->,blue] (Z1) edge[bend left] (Z2);
%		\draw[<->,blue] (Z1) edge[bend left] (Y);
%	\end{tikzpicture}
%\end{minipage}
%\begin{minipage}{0.2\textwidth}
%	$c=(\pi_1,Z'=\emptyset)$:\\
%	\begin{tikzpicture}
%		\draw (0,0) node(X) {$X$};
%		\draw (-0.5,1) node(Z1) {\textcolor{context}{$Z_1'$}};		
%		\draw (1,0) node(Z2) {\textcolor{context}{$Z_2'$}};
%		\draw (2,0) node(Y) {$Y$};
%		
%		\draw[->] (Z1) -- (X);		
%		\draw[->] (X) -- (Z2);		
%		\draw[->] (Z2) -- (Y);
%		
%		\draw[<->,blue] (Z1) edge[bend left] (X);
%		\draw[<->,blue] (Z1) edge[bend left] (Z2);
%		\draw[<->,blue] (Z1) edge[bend left] (Y);
%	\end{tikzpicture}
%\end{minipage}
%\begin{minipage}{0.2\textwidth}
%$c=(\pi_1,Z'=\{Z_2\})$:\\
%\begin{tikzpicture}
%	\draw (0,0) node(X) {$X$};
%	\draw (-0.5,1) node(Z1) {\textcolor{context}{$Z_1'$}};		
%	\draw (1,0) node(Z2) {\textcolor{context}{$Z_2^{\txt{do}}$}};
%	\draw (2,0) node(Y) {$Y$};
%	\draw (0.8,0.5) node(L) {\textcolor{blue}{$L_2$}};
%	
%	\draw[->] (Z1) -- (X);			
%	\draw[->] (Z2) -- (Y);
%	
%	\draw[<->,blue] (Z1) edge[bend left] (X);
%	\draw[->,blue] (L.north west) edge[bend right] (Z1.east);
%	\draw[<->,blue] (Z1) edge[bend left] (Y);
%\end{tikzpicture}\\
%Extract (c-subgraph):\\
%\begin{tikzpicture}
%	\draw (1,0) node(Z2) {$\circ$};	
%	\draw (2,0) node(Y) {$Y$};
%	
%	\draw (2.3,0.75) node(L3) {\textcolor{blue}{$L_3$}};
%		
%	\draw[->] (Z2) -- (Y);
%	
%	\draw[->,blue] (L3) -- (Y);
%\end{tikzpicture}
%\end{minipage}
%\begin{minipage}{0.2\textwidth}
%$c=(\pi_2,Z'=\emptyset)$:\\
%\begin{tikzpicture}
%	\draw (0,0) node(X) {$X$};
%	\draw (-0.5,1) node(Z1) {$Z_1$};		
%	\draw (1,0) node(Z2) {$Z_2$};
%	\draw (2,0) node(Y) {\textcolor{context}{$Y'$}};
%	
%	\draw[->] (Z1) -- (X);		
%	\draw[->] (X) -- (Z2);		
%	\draw[->] (Z2) -- (Y);
%	
%	\draw[<->,blue] (Z1) edge[bend left] (X);
%	\draw[<->,blue] (Z1) edge[bend left] (Z2);
%	\draw[<->,blue] (Z1) edge[bend left] (Y);
%\end{tikzpicture}
%\end{minipage}
%\begin{minipage}{0.2\textwidth}
%$c=(\pi_2,Z'=\{Z_2\})$:\\
%\begin{tikzpicture}
%	\draw (0,0) node(X) {$X$};
%	\draw (-0.5,1) node(Z1) {\textcolor{context}{$Z_1^{\txt{do}}$}};		
%	\draw (1,0) node(Z2) {$Z_2$};
%	\draw (2,0) node(Y) {\textcolor{context}{$Y'$}};
%	
%	\draw (0.3,0.75) node(L1) {\textcolor{blue}{$L_1$}};
%	\draw (1.3,0.75) node(L2) {\textcolor{blue}{$L_2$}};
%	\draw (2.3,0.75) node(L3) {\textcolor{blue}{$L_3$}};
%	
%	\draw[->] (Z1) -- (X);	
%	\draw[->] (X) -- (Z2);				
%	\draw[->] (Z2) -- (Y);
%	
%	\draw[->,blue] (L1) -- (X);
%	\draw[->,blue] (L2) -- (Z2);
%	\draw[->,blue] (L3) -- (Y);
%\end{tikzpicture}\\
%Extract (c-subgraph):\\
%\begin{tikzpicture}
%	\draw (0,0) node(X) {$\circ$};
%	\draw (1,0) node(Z2) {$Z_2$};	
%	
%	\draw (1.3,0.75) node(L2) {\textcolor{blue}{$L_2$}};
%	
%	\draw[->] (X) -- (Z2);
%	
%	\draw[->,blue] (L2) -- (Z2);
%\end{tikzpicture}
%\end{minipage}
%\begin{minipage}{0.2\textwidth}
%Query:\\
%\begin{tikzpicture}
%	\draw (0,0) node(X) {\textcolor{context}{$X^{\txt{do}}$}};
%	\draw (1,0) node(Z2) {$Z_2$};	
%	\draw (2,0) node(Y) {$Y$};
%	
%	\draw (1.3,0.75) node(L2) {\textcolor{blue}{$L_2$}};
%	\draw (2.3,0.75) node(L3) {\textcolor{blue}{$L_3$}};
%		
%	\draw[->] (X) -- (Z2);		
%	\draw[->] (Z2) -- (Y);
%	
%	\draw[->,blue] (L2) -- (Z2);
%	\draw[->,blue] (L3) -- (Y);
%\end{tikzpicture}
%\end{minipage}

==> figures/queries.tex <==
\colorlet{dblue}{blue!50!black}
\colorlet{dgreen}{green!50!black}
\colorlet{dyellow}{yellow!50!black}
\colorlet{dpurple}{purple!50!black}
\colorlet{dorange}{orange!50!black}
\colorlet{c4}{dblue!20!white}
\colorlet{c3}{dgreen!20!white}
\colorlet{c1}{dyellow!20!white}
\colorlet{c2}{dpurple!20!white}
\colorlet{c5}{dorange!20!white}
\colorlet{dgray}{gray!50!black}
\colorlet{c0}{dgray!20!white}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[xscale=1.25]
	\draw (0,0) node (W)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$W$};
	\draw (1,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen, thick]
	{$Z$};
	\draw (2,0) node (X)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$X$};
	\draw (3,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
	draw=dgreen,	thick]
	{$Y$};
	
	\draw [->, very thick] (W) -- (Z);	
	\draw [->, very thick] (Z) -- (X);	
	\draw [->, very thick] (X) -- (Y);
	
	\draw [<->, very thick,dgray] (W) edge[bend left=2.5cm]
	node[pos=0.6,above][rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]{$L_2$} (Y);
	\draw [<->, very thick, dgray] (W) edge[bend left=1.75cm]
	node[pos=0.5,above][rectangle, fill=c0, rounded corners, inner sep=0.4em,
	draw=dgray, thick, dashed]{$L_1$} (X);
	
	\foreach \s in {0,...,3}{		
		\draw (4.25+1.78*\s, 0.75) node {\scalebox{0.4}[0.4]{
		\begin{tikzpicture}[xscale=1.25]
			\draw (0,0) node (W\s)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$W$};
			\draw (1,0) node (Z)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen, thick]
			{$Z$};
			\draw (2,0) node (X)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$X$};
			\draw (3,0) node (Y)[rectangle, fill=c3, rounded corners, inner sep=0.4em,
			draw=dgreen,	thick]
			{$Y$};
			
			\draw [->, very thick] (W\s) -- (Z);	
			\draw [->, very thick] (Z) -- (X);	
			\draw [->, very thick] (X) -- (Y);
			
			\draw [<->, very thick,dgray] (W\s) edge[bend left=2.5cm]
			node[pos=0.6,above][rectangle, fill=c0, rounded corners, inner sep=0.4em,
			draw=dgray, thick, dashed]{$L_2$} (Y);
			\draw [<->, very thick, dgray] (W\s) edge[bend left=1.75cm]
			node[pos=0.5,above][rectangle, fill=c0, rounded corners, inner sep=0.4em,
			draw=dgray, thick, dashed]{$L_1$} (X);
		\end{tikzpicture}
		}};	
		\pgfmathsetmacro{\idx}{int(\s+2)}
		\draw (4.25+1.78*\s, 0.1) node {$s_{\idx}$};
	}
	\draw (10.65,0.75) node {$\cdots$};
	\draw (1.5,-0.65) node {$s_1$};
	
	\begin{scope}[xshift=4cm, yshift=-1.65cm]
		\draw (3,0) node (Y)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$Y$};
		\draw (3,1) node (L2)[rectangle, fill=c0, rounded corners, inner sep=0.4em,
		draw=dgray,	thick, dashed]
		{$L_2$};
		\draw (2,0) node (X)[rectangle, fill=c2, inner sep=0.4em,
		draw=dpurple,	thick, dashed]
		{$X^{\txt{do}}$};
		
		\draw [->, very thick] (X) -- (Y);
		\draw [->, very thick] (L2) -- (Y);
	\end{scope}
	\draw (9,-1.15) node  [align=left] {Query (at $s=*$) is\\also part of $I$-graph.};
	
	\draw (2,-1.5) node(V)[align=center]
	{"observed" $i\in\viewportEventual$\\(solid\,/\,green)};
	\draw[line width=0.2cm, ->, c3] (V) edge[bend left] ([yshift=-0.1cm]W.south);
	\draw[line width=0.2cm, ->, c3] (V) edge[bend right] (5,0.25);
\end{tikzpicture}
